Cluster-based Input Weight Initialization for Echo State Networks

Echo State Networks (ESNs) are a special type of recurrent neural networks (RNNs), in which the input and recurrent connections are traditionally generated randomly, and only the output weights are trained. Despite the recent success of ESNs in various tasks of audio, image and radar recognition, we postulate that a purely random initialization is not the ideal way of initializing ESNs. The aim of this work is to propose an unsupervised initialization of the input connections using the $K$-Means algorithm on the training data. We show that for a large variety of datasets this initialization performs equivalently or superior than a randomly initialized ESN whilst needing significantly less reservoir neurons. Furthermore, we discuss that this approach provides the opportunity to estimate a suitable size of the reservoir based on prior knowledge about the data.

==> figs/results/video_dataset/kmeans_opt_video.tex <==
\begin{tikzpicture}
\begin{axis}[
width  = 0.46*\textwidth,
height = .2\textwidth,
cycle list name=color,
major x tick style = transparent,
ymajorgrids = true,
xmajorgrids = true,
ylabel = {$\mathrm{SSE}$},
% ylabel = {$\mathrm{SSE}$ in \num{1e5}},
xlabel={$K$},
% xtick={5, 10, 20, 40, 80, 160, 320, 640, 1280, 2560},
% ytick={0,2,4,6,8,10},
xmode=log,
log ticks with fixed point,
scaled x ticks = false,
scaled y ticks = false,
xmin=2,
xmax=2000,
ymin=10000,
ymax=4200000,
label style={font=\small},
ticklabel style = {font=\small},
legend cell align=left,
legend columns=2,
legend style={
	at={(0.5,1.0)},
	anchor=south,
	column sep=1ex,
	font=\scriptsize,
},
]
\addplot[black, very thick, no markers]
table {%
2 4129520.1150603155
3 2675987.214773209
4 2129150.2797099296
5 1787096.0806590584
6 1538901.9985508178
7 1350314.7858886719
8 1247260.838508869
9 1133134.0718756034
10 1085573.2503530146
20 688486.7278448677
30 502153.74121014285
40 435848.5512318774
50 377125.406600825
60 357359.87583535403
70 331299.2554761263
80 311905.0589809085
90 293554.4098665418
100 285807.8935592438
200 219894.91349089734
300 199323.8434175164
400 155538.04514839678
500 138850.4751758618
600 128880.32758227867
700 123432.36882255868
800 117717.33544241691
900 151496.5754852751
1000 143832.80225897723
2000 115281.28831628563
};
\addplot+[ycomb, white!60!black, thick, mark=o] plot table%
{
50 377125.406600825
100 285807.8935592438
200 219894.91349089734
400 155538.04514839678
800 117717.33544241691
};
\legend{
$\mathrm{SSE}$, Analyzed $K$s
}
\end{axis}
\end{tikzpicture}


==> figs/results/video_dataset/video_final_score.tex <==
\begin{tikzpicture}
\begin{axis}[
width  = 0.46*\textwidth,
height = .2\textwidth,
cycle list name=color,
major x tick style = transparent,
ymajorgrids = true,
xmajorgrids = true,
ylabel = {$\mathrm{FER}$ in \si{\percent}},
xlabel={$N_{\mathrm{res}}$},
xtick={50, 100, 200, 400, 800, 1600, 3200},
% ytick={0,2,4,6,8,10},
xmode=log,
log ticks with fixed point,
scaled x ticks = false,
scaled y ticks = false,
xmin=46,
xmax=1700,
ymin=0.1,
ymax=13,
legend cell align=left,
legend columns=3,
legend style={
	at={(0.5,1.0)},
	anchor=south,
	column sep=1ex,
	font=\scriptsize,
},
label style={font=\small},
ticklabel style = {font=\small},
]
\addplot [ultra thick, white!80!black, mark=*, mark size=2pt] 
  plot [error bars/.cd, y dir=both, y explicit, , error bar style={ultra thick}, error mark options={ultra thick, rotate=90}]% error bars/.cd, y dir = both, y explicit
  table [y error plus expr=\thisrow{y_max} - \thisrow{y},
         y error minus expr=\thisrow{y} - \thisrow{y_min},] {
x y y_min y_max
50 6.2030857 0.8149702 12.8597828
100 0.847237 0.5748343 1.7040505
200 2.6362976 0.5794061 4.9545474
400 4.8156632 4.7921309 4.8513227
800 4.7515869 4.7252393 4.7904465
1600 4.8122705 4.6987714 5.4610465
};
\addplot[ultra thick, white!50!black, mark=+, mark size=2pt]
  plot [error bars/.cd, y dir=both, y explicit, , error bar style={ultra thick}, error mark options={ultra thick, rotate=90}]% error bars/.cd, y dir = both, y explicit
  table [y error plus expr=\thisrow{y_max} - \thisrow{y},
         y error minus expr=\thisrow{y} - \thisrow{y_min},] {
x y y_min y_max
50 4.1938604 0.6256046 7.8311253
100 0.4958397 0.4364795 0.5406667
200 0.444468 0.4215612 0.4814749
400 3.6623853 0.6667501 4.8664816
800 4.7870538 4.7644599 4.7221113
1600 4.7472076 4.8005525 4.7728815
};
\addplot[ultra thick, black, mark=x, mark size=2pt]
  plot [error bars/.cd, y dir=both, y explicit, , error bar style={ultra thick}, error mark options={ultra thick, rotate=90}]% error bars/.cd, y dir = both, y explicit
  table [y error plus expr=\thisrow{y_max} - \thisrow{y},
         y error minus expr=\thisrow{y} - \thisrow{y_min},] {
x y y_min y_max
50 4.1938604 0.6256046 7.8311253
100 0.4958397 0.4364795 0.5406667
200 0.444468 0.4215612 0.4814749
400 0.5890307 0.4930245 0.7608314
800 0.6067642 0.5014461 0.7324386
1600 0.6366729 0.4831592 0.7800808
};
\legend{
Basic ESN, KM-ESN (d.), KM-ESN (sp.),
}
\end{axis}
\end{tikzpicture}% 

